Large Language Models Decide Early and Explain Later

Large Language Models often achieve strong performance by generating long intermediate chain-of-thought reasoning. However, it remains unclear when a model's final answer is actually determined during generation. If the answer is already fixed at an intermediate stage, subsequent reasoning tokens may constitute post-decision explanation, increasing inference cost and latency without improving correctness. We study the evolution of predicted answers over reasoning steps using forced answer completion, which elicits the model's intermediate predictions at partial reasoning prefixes. Focusing on Qwen3-4B and averaging results across all datasets considered, we find that predicted answers change in only 32% of queries. Moreover, once the final answer switch occurs, the model generates an average of 760 additional reasoning tokens per query, accounting for a substantial fraction of the total reasoning budget. Motivated by these findings, we investigate early stopping strategies that halt generation once the answer has stabilized. We show that simple heuristics, including probe-based stopping, can reduce reasoning token usage by 500 tokens per query while incurring only a 2% drop in accuracy. Together, our results indicate that a large portion of chain-of-thought generation is redundant and can be reduced with minimal impact on performance.

==> figures/Qwen3-14B/MMLU_Answer_switches.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
    width=10cm,
    height=4cm,
    tick align=outside,
    tick pos=left,
    x grid style={darkgrey176},
    xlabel={Answer switches},
    xmajorgrids,
    xmin=0.39, xmax=3.80,
    xtick style={color=black},
    ymajorgrids,
    y grid style={darkgrey176},
    ymin=0.5, ymax=2.5,
    ytick={1,2},
    yticklabels={mmlu\_pro (raw), mmlu\_pro (den)},
    scaled x ticks=false
]

\addplot [black] table {
2.98 0.925
2.98 1.075
3.25 1.075
3.25 0.925
2.98 0.925
};

\addplot [black] table {
2.98 1
2.58 1
};

\addplot [black] table {
3.25 1
3.65 1
};

\addplot [black] table {
2.58 0.963
2.58 1.038
};

\addplot [black] table {
3.65 0.963
3.65 1.038
};

\addplot [black] table {
0.614 1.925
0.614 2.075
0.662 2.075
0.662 1.925
0.614 1.925
};

\addplot [black] table {
0.614 2
0.541 2
};

\addplot [black] table {
0.662 2
0.735 2
};

\addplot [black] table {
0.541 1.963
0.541 2.038
};

\addplot [black] table {
0.735 1.963
0.735 2.038
};

\addplot [thick, darkorange25512714] table {
3.11 0.925
3.11 1.075
};

\addplot [thick, darkorange25512714] table {
0.639 1.925
0.639 2.075
};

\end{axis}
\end{tikzpicture}


==> figures/Qwen3-14B/MMLU_TAFs.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
    width=10cm,
    height=4cm,
    tick align=outside,
    tick pos=left,
    x grid style={darkgrey176},
    xlabel={Transient flips},
    xmajorgrids,
    xmin=-0.1, xmax=2.05,
    xtick style={color=black},
    ymajorgrids,
    y grid style={darkgrey176},
    ymin=0.5, ymax=2.5,
    ytick={1,2},
    yticklabels={mmlu\_pro (raw), mmlu\_pro (den)},
    scaled x ticks=false
]

% --- Box 1 ---
\addplot [black] table {
1.561 0.925
1.561 1.075
1.720 1.075
1.720 0.925
1.561 0.925
};

\addplot [black] table {
1.561 1
1.323 1
};

\addplot [black] table {
1.720 1
1.960 1
};

\addplot [black] table {
1.323 0.963
1.323 1.038
};

\addplot [black] table {
1.956 0.963
1.956 1.038
};

% --- Box 2 (FIXED: epsilon width instead of x=0) ---
\addplot [black] table {
-0.01 1.925
-0.01 2.075
 0.01 2.075
 0.01 1.925
-0.01 1.925
};

\addplot [black] table {
-0.01 2
 0.01 2
};

\addplot [black] table {
-0.01 1.963
-0.01 2.038
};

\addplot [black] table {
 0.01 1.963
 0.01 2.038
};

% --- Medians ---
\addplot [thick, darkorange25512714] table {
1.639 0.925
1.639 1.075
};

\addplot [thick, darkorange25512714] table {
0 1.925
0 2.075
};

\end{axis}
\end{tikzpicture}


==> figures/Qwen3-14B/MMLU_Tokens_after.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
    width=10cm,
    height=4cm,
    xmode=log,
    log basis x=10,
    xmin=4e2, xmax=1e3,
    xtick={400,500,600,700,800,900,1000},
    xticklabels={400,500,600,700,800,900,1000},
    minor xtick={},
    xmajorgrids,
    scaled x ticks=false,
    tick align=outside,
    tick pos=left,
    x grid style={darkgrey176},
    xlabel={Tokens after final switch},
    ymajorgrids,
    y grid style={darkgrey176},
    ymin=0.5, ymax=2.5,
    ytick={1,2},
    yticklabels={mmlu\_pro (raw), mmlu\_pro (den)},
]

% --- Box 1 ---
\addplot [black] table {
583 0.925
583 1.075
636 1.075
636 0.925
583 0.925
};

\addplot [black] table {
583 1
505 1
};

\addplot [black] table {
636 1
715 1
};

\addplot [black] table {
505 0.963
505 1.038
};

\addplot [black] table {
715 0.963
715 1.038
};

% --- Box 2 ---
\addplot [black] table {
745 1.925
745 2.075
819 2.075
819 1.925
745 1.925
};

\addplot [black] table {
745 2
636 2
};

\addplot [black] table {
819 2
929 2
};

\addplot [black] table {
636 1.963
636 2.038
};

\addplot [black] table {
929 1.963
929 2.038
};

% --- Medians ---
\addplot [thick, darkorange25512714] table {
609 0.925
609 1.075
};

\addplot [thick, darkorange25512714] table {
782 1.925
782 2.075
};

\end{axis}
\end{tikzpicture}


==> figures/Qwen3-14B/Numeric_Answer_switches.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
    height=4cm,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Answer switches},
xmajorgrids,
xmin=0.338888888888889, xmax=13.05,
xtick style={color=black},
ymajorgrids,
y grid style={darkgrey176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={numeric (raw),numeric (den)}
]
\addplot [black]
table {%
6.361 0.925
6.361 1.075
8.806 1.075
8.806 0.925
6.361 0.925
};
\addplot [black]
table {%
6.361 1
3.222 1
};
\addplot [black]
table {%
8.806 1
12.472 1
};
\addplot [black]
table {%
3.222 0.9625
3.222 1.0375
};
\addplot [black]
table {%
12.472 0.9625
12.472 1.0375
};
\addplot [black]
table {%
1.528 1.925
1.528 2.075
1.944 2.075
1.944 1.925
1.528 1.925
};
\addplot [black]
table {%
1.528 2
0.917 2
};
\addplot [black]
table {%
1.944 2
2.556 2
};
\addplot [black]
table {%
0.917 1.9625
0.917 2.0375
};
\addplot [black]
table {%
2.556 1.9625
2.556 2.0375
};
\addplot [thick, darkorange25512714]
table {%
7.528 0.925
7.528 1.075
};
\addplot [thick, darkorange25512714]
table {%
1.722 1.925
1.722 2.075
};
\end{axis}

\end{tikzpicture}

==> figures/Qwen3-14B/Numeric_TAFs.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
    height=4cm,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Transient flips},
xmajorgrids,
xmin=-0.3625, xmax=7.6125,
xtick style={color=black},
ymajorgrids,
y grid style={darkgrey176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={numeric (raw),numeric (den)}
]
\addplot [black]
table {%
2.88888888888889 0.925
2.88888888888889 1.075
4.63888888888889 1.075
4.63888888888889 0.925
2.88888888888889 0.925
};
\addplot [black]
table {%
2.88888888888889 1
1.19444444444444 1
};
\addplot [black]
table {%
4.63888888888889 1
7.25 1
};
\addplot [black]
table {%
1.19444444444444 0.9625
1.19444444444444 1.0375
};
\addplot [black]
table {%
7.25 0.9625
7.25 1.0375
};
\addplot [black]
table {%
0 1.925
0 2.075
0 2.075
0 1.925
0 1.925
};
\addplot [black]
table {%
0 2
0 2
};
\addplot [black]
table {%
0 2
0 2
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [thick, darkorange25512714]
table {%
3.72222222222222 0.925
3.72222222222222 1.075
};
\addplot [thick, darkorange25512714]
table {%
0 1.925
0 2.075
};
\end{axis}

\end{tikzpicture}

==> figures/Qwen3-14B/Numeric_Tokens_after.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
    width=10cm,
    height=4cm,
    xmode=log,
    log basis x=10,
    xmin=700, xmax=2600,
    xtick={800,1000,1500,2000,2500},
    xticklabels={800,1000,1500,2000,2500},
    scaled x ticks=false,
    xmajorgrids,
    x grid style={darkgrey176},
    xlabel={Tokens after final switch},
    tick align=outside,
    tick pos=left,
    ymajorgrids,
    y grid style={darkgrey176},
    ymin=0.5, ymax=2.5,
    ytick={1,2},
    yticklabels={numeric (raw), numeric (den)}
]

% --- Box 1 ---
\addplot [black] table {
1125 0.925
1125 1.075
1368 1.075
1368 0.925
1125 0.925
};

\addplot [black] table {
1125 1
764 1
};

\addplot [black] table {
1368 1
1731 1
};

\addplot [black] table {
764 0.963
764 1.038
};

\addplot [black] table {
1731 0.963
1731 1.038
};

% --- Box 2 ---
\addplot [black] table {
1536 1.925
1536 2.075
1895 2.075
1895 1.925
1536 1.925
};

\addplot [black] table {
1536 2
1007 2
};

\addplot [black] table {
1895 2
2431 2
};

\addplot [black] table {
1007 1.963
1007 2.038
};

\addplot [black] table {
2431 1.963
2431 2.038
};

% --- Medians ---
\addplot [thick, darkorange25512714] table {
1245 0.925
1245 1.075
};

\addplot [thick, darkorange25512714] table {
1713 1.925
1713 2.075
};

\end{axis}
\end{tikzpicture}


==> figures/Qwen3-14B/Search_TAFs.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
    height=4cm,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Transient flips},
xmajorgrids,
xmin=-0.0174650698602794, xmax=0.366766467065868,
xtick style={color=black},
ymajorgrids,
y grid style={darkgrey176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={search (raw),search (den)}
]
\addplot [black]
table {%
0.239520958083832 0.925
0.239520958083832 1.075
0.283433133732535 1.075
0.283433133732535 0.925
0.239520958083832 0.925
};
\addplot [black]
table {%
0.239520958083832 1
0.173652694610778 1
};
\addplot [black]
table {%
0.283433133732535 1
0.349301397205589 1
};
\addplot [black]
table {%
0.173652694610778 0.9625
0.173652694610778 1.0375
};
\addplot [black]
table {%
0.349301397205589 0.9625
0.349301397205589 1.0375
};
\addplot [black]
table {%
0.00598802395209581 1.925
0.00598802395209581 2.075
0.0119760479041916 2.075
0.0119760479041916 1.925
0.00598802395209581 1.925
};
\addplot [black]
table {%
0.00598802395209581 2
0 2
};
\addplot [black]
table {%
0.0119760479041916 2
0.0199600798403194 2
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [black]
table {%
0.0199600798403194 1.9625
0.0199600798403194 2.0375
};
\addplot [thick, darkorange25512714]
table {%
0.261477045908184 0.925
0.261477045908184 1.075
};
\addplot [thick, darkorange25512714]
table {%
0.00998003992015968 1.925
0.00998003992015968 2.075
};
\end{axis}

\end{tikzpicture}

==> figures/Qwen3-14B/Search_Tokens_After.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
    width=10cm,
    height=4cm,
    xmode=log,
    log basis x=10,
    xmin=58, xmax=137,
    xtick={60,80,100,120,135},
    xticklabels={60,80,100,120,135},
    scaled x ticks=false,
    xmajorgrids,
    x grid style={darkgrey176},
    xlabel={Tokens after final switch},
    tick align=outside,
    tick pos=left,
    ymajorgrids,
    y grid style={darkgrey176},
    ymin=0.5, ymax=2.5,
    ytick={1,2},
    yticklabels={search (raw), search (den)}
]

% --- Box 1 ---
\addplot [black] table {
110 0.925
110 1.075
119 1.075
119 0.925
110 0.925
};

\addplot [black] table {
110 1
98 1
};

\addplot [black] table {
119 1
131 1
};

\addplot [black] table {
98 0.963
98 1.038
};

\addplot [black] table {
131 0.963
131 1.038
};

% --- Box 2 ---
\addplot [black] table {
74 1.925
74 2.075
83 2.075
83 1.925
74 1.925
};

\addplot [black] table {
74 2
61 2
};

\addplot [black] table {
83 2
96 2
};

\addplot [black] table {
61 1.963
61 2.038
};

\addplot [black] table {
96 1.963
96 2.038
};

% --- Medians ---
\addplot [thick, darkorange25512714] table {
114 0.925
114 1.075
};

\addplot [thick, darkorange25512714] table {
78 1.925
78 2.075
};

\end{axis}
\end{tikzpicture}


==> figures/Qwen3-14B/Search_answer_switches.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
    height=4cm,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Answer switches},
xmajorgrids,
xmin=0.136027944111776, xmax=0.78812375249501,
xtick style={color=black},
ymajorgrids,
y grid style={darkgrey176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={search (raw),search (den)}
]
\addplot [black]
table {%
0.578842315369261 0.925
0.578842315369261 1.075
0.650698602794411 1.075
0.650698602794411 0.925
0.578842315369261 0.925
};
\addplot [black]
table {%
0.578842315369261 1
0.471057884231537 1
};
\addplot [black]
table {%
0.650698602794411 1
0.758483033932136 1
};
\addplot [black]
table {%
0.471057884231537 0.9625
0.471057884231537 1.0375
};
\addplot [black]
table {%
0.758483033932136 0.9625
0.758483033932136 1.0375
};
\addplot [black]
table {%
0.207584830339321 1.925
0.207584830339321 2.075
0.235528942115768 2.075
0.235528942115768 1.925
0.207584830339321 1.925
};
\addplot [black]
table {%
0.207584830339321 2
0.165668662674651 2
};
\addplot [black]
table {%
0.235528942115768 2
0.277445109780439 2
};
\addplot [black]
table {%
0.165668662674651 1.9625
0.165668662674651 2.0375
};
\addplot [black]
table {%
0.277445109780439 1.9625
0.277445109780439 2.0375
};
\addplot [thick, darkorange25512714]
table {%
0.612774451097804 0.925
0.612774451097804 1.075
};
\addplot [thick, darkorange25512714]
table {%
0.221556886227545 1.925
0.221556886227545 2.075
};
\end{axis}

\end{tikzpicture}

==> figures/Qwen3-14B/Tool_choice_Answer_switches.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
    width=10cm,
    height=4cm,
    tick align=outside,
    tick pos=left,
    x grid style={darkgrey176},
    xlabel={Answer switches},
    xmajorgrids,
    xmin=-0.01, xmax=0.31,
    xtick style={color=black},
     ymajorgrids,
    y grid style={darkgrey176},
    ymin=0.5, ymax=2.5,
    ytick style={color=black},
    ytick={1,2},
    yticklabels={tool\_choice (raw), tool\_choice (den)}
]

% --- Box 1 ---
\addplot [black] table {
0.127 0.925
0.127 1.075
0.192 1.075
0.192 0.925
0.127 0.925
};

\addplot [black] table {
0.127 1
0.034 1
};

\addplot [black] table {
0.192 1
0.289 1
};

\addplot [black] table {
0.034 0.963
0.034 1.038
};

\addplot [black] table {
0.289 0.963
0.289 1.038
};

% --- Box 2 ---
\addplot [black] table {
0.023 1.925
0.023 2.075
0.039 2.075
0.039 1.925
0.023 1.925
};

\addplot [black] table {
0.023 2
0.002 2
};

\addplot [black] table {
0.039 2
0.063 2
};

\addplot [black] table {
0.002 1.963
0.002 2.038
};

\addplot [black] table {
0.063 1.963
0.063 2.038
};

% --- Medians ---
\addplot [thick, darkorange25512714] table {
0.158 0.925
0.158 1.075
};

\addplot [thick, darkorange25512714] table {
0.030 1.925
0.030 2.075
};

\end{axis}
\end{tikzpicture}


==> figures/Qwen3-14B/Tool_choice_TAFs.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
    width=10cm,
    height=4cm,
    tick align=outside,
    tick pos=left,
    x grid style={darkgrey176},
    xlabel={Transient flips},
    xmajorgrids,
    xmin=-0.01, xmax=0.17,
    xtick style={color=black},
    xtick={0,0.05,0.10,0.15},
     ymajorgrids,
    y grid style={darkgrey176},
    ymin=0.5, ymax=2.5,
    ytick style={color=black},
    ytick={1,2},
    yticklabels={tool\_choice (raw), tool\_choice (den)}
]

% --- Box 1 ---
\addplot [black] table {
0.065 0.925
0.065 1.075
0.104 1.075
0.104 0.925
0.065 0.925
};

\addplot [black] table {
0.065 1
0.011 1
};

\addplot [black] table {
0.104 1
0.161 1
};

\addplot [black] table {
0.011 0.963
0.011 1.038
};

\addplot [black] table {
0.161 0.963
0.161 1.038
};

% --- Box 2 (zero-width boxes fixed with tiny epsilon) ---
\addplot [black] table {
0.001 1.925
0.001 2.075
0.002 2.075
0.002 1.925
0.001 1.925
};

\addplot [black] table {
0.001 2
0.002 2
};

\addplot [black] table {
0.001 1.963
0.001 2.038
};

\addplot [black] table {
0.002 1.963
0.002 2.038
};

% --- Medians ---
\addplot [thick, darkorange25512714] table {
0.084 0.925
0.084 1.075
};

\addplot [thick, darkorange25512714] table {
0.0015 1.925
0.0015 2.075
};

\end{axis}
\end{tikzpicture}


==> figures/Qwen3-14B/Tool_choice_Tokens_after.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
    width=10cm,
    height=4cm,
    xmode=log,
    log basis x=10,
    xmin=40, xmax=830,
    xtick={50,100,200,400,800},
    xticklabels={50,100,200,400,800},
    scaled x ticks=false,
    xmajorgrids,
    x grid style={darkgrey176},
    xlabel={Tokens after final switch},
    tick align=outside,
    tick pos=left,
    ymajorgrids,
    y grid style={darkgrey176},
    ymin=0.5, ymax=2.5,
    ytick={1,2},
    yticklabels={tool\_choice (raw), tool\_choice (den)}
]

% --- Box 1 ---
\addplot [black] table {
269 0.925
269 1.075
390 1.075
390 0.925
269 0.925
};

\addplot [black] table {
269 1
91 1
};

\addplot [black] table {
390 1
571 1
};

\addplot [black] table {
91 0.963
91 1.038
};

\addplot [black] table {
571 0.963
571 1.038
};

% --- Box 2 ---
\addplot [black] table {
188 1.925
188 2.075
402 2.075
402 1.925
188 1.925
};

\addplot [black] table {
188 2
47 2
};

\addplot [black] table {
402 2
724 2
};

\addplot [black] table {
47 1.963
47 2.038
};

\addplot [black] table {
724 1.963
724 2.038
};

% --- Medians ---
\addplot [thick, darkorange25512714] table {
327 0.925
327 1.075
};

\addplot [thick, darkorange25512714] table {
286 1.925
286 2.075
};

\end{axis}
\end{tikzpicture}


==> figures/Qwen3-30B/mmlu_pro_bootstrap_metrics_answer_switches.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
    width=10cm,
    height=4cm,
    tick align=outside,
    tick pos=left,
    x grid style={darkgrey176},
    xlabel={Answer switches},
    xmajorgrids,
    xmin=0.24, xmax=2.80,
    xtick style={color=black},
    ymajorgrids,
    y grid style={darkgrey176},
    ymin=0.5, ymax=2.5,
    ytick style={color=black},
    ytick={1,2},
    yticklabels={mmlu\_pro (raw), mmlu\_pro (den)}
]

% --- Box 1 ---
\addplot [black] table {
2.034 0.925
2.034 1.075
2.292 1.075
2.292 0.925
2.034 0.925
};

\addplot [black] table {
2.034 1
1.646 1
};

\addplot [black] table {
2.292 1
2.679 1
};

\addplot [black] table {
1.646 0.963
1.646 1.038
};

\addplot [black] table {
2.679 0.963
2.679 1.038
};

% --- Box 2 ---
\addplot [black] table {
0.421 1.925
0.421 2.075
0.463 2.075
0.463 1.925
0.421 1.925
};

\addplot [black] table {
0.421 2
0.357 2
};

\addplot [black] table {
0.463 2
0.526 2
};

\addplot [black] table {
0.357 1.963
0.357 2.038
};

\addplot [black] table {
0.526 1.963
0.526 2.038
};

% --- Medians ---
\addplot [thick, darkorange25512714] table {
2.159 0.925
2.159 1.075
};

\addplot [thick, darkorange25512714] table {
0.442 1.925
0.442 2.075
};

\end{axis}
\end{tikzpicture}


==> figures/Qwen3-30B/mmlu_pro_bootstrap_metrics_tokens_after.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
    width=10cm,
    height=4cm,
    xmode=log,
    %log basis x=10,
    xmin=510, xmax=1050,
    xtick={500,600,700,800,900,1000},
    xticklabels={500,600,700,800,900,1000},
    xmajorgrids,
    x grid style={darkgrey176},
    xlabel={Tokens after final switch},
    tick align=outside,
    tick pos=left,
    ymajorgrids,
    y grid style={darkgrey176},
    ymin=0.5, ymax=2.5,
    ytick={1,2},
    yticklabels={mmlu\_pro (raw), mmlu\_pro (den)}
]

% --- Box 1 ---
\addplot [black] table {
613 0.925
613 1.075
670 1.075
670 0.925
613 0.925
};

\addplot [black] table {
613 1
529 1
};

\addplot [black] table {
670 1
754 1
};

\addplot [black] table {
529 0.963
529 1.038
};

\addplot [black] table {
754 0.963
754 1.038
};

% --- Box 2 ---
\addplot [black] table {
830 1.925
830 2.075
907 2.075
907 1.925
830 1.925
};

\addplot [black] table {
830 2
714 2
};

\addplot [black] table {
907 2
1022 2
};

\addplot [black] table {
714 1.963
714 2.038
};

\addplot [black] table {
1022 1.963
1022 2.038
};

% --- Medians ---
\addplot [thick, darkorange25512714] table {
641 0.925
641 1.075
};

\addplot [thick, darkorange25512714] table {
868 1.925
868 2.075
};

\end{axis}
\end{tikzpicture}


==> figures/Qwen3-30B/mmlu_pro_bootstrap_metrics_transient.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
    width=10cm,
    height=4cm,
    tick align=outside,
    tick pos=left,
    x grid style={darkgrey176},
    xlabel={Transient flips},
    xmajorgrids,
    xmin=-0.08, xmax=1.56,
    xtick style={color=black},
    ymajorgrids,
    y grid style={darkgrey176},
    ymin=0.5, ymax=2.5,
    ytick style={color=black},
    ytick={1,2},
    yticklabels={mmlu\_pro (raw), mmlu\_pro (den)}
]

% --- Box 1 ---
\addplot [black] table {
1.076 0.925
1.076 1.075
1.238 1.075
1.238 0.925
1.076 0.925
};

\addplot [black] table {
1.076 1
0.836 1
};

\addplot [black] table {
1.238 1
1.481 1
};

\addplot [black] table {
0.836 0.963
0.836 1.038
};

\addplot [black] table {
1.481 0.963
1.481 1.038
};

% --- Box 2 ---
\addplot [black] table {
0 1.925
0 2.075
0 2.075
0 1.925
0 1.925
};

\addplot [black] table {
0 2
0 2
};

\addplot [black] table {
0 2
0 2
};

\addplot [black] table {
0 1.963
0 2.038
};

\addplot [black] table {
0 1.963
0 2.038
};

% --- Medians ---
\addplot [thick, darkorange25512714] table {
1.156 0.925
1.156 1.075
};

\addplot [thick, darkorange25512714] table {
0 1.925
0 2.075
};

\end{axis}
\end{tikzpicture}


==> figures/Qwen3-30B/numeric_bootstrap_metrics_answer_switches.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
    width=10cm,
    height=4cm,
    tick align=outside,
    tick pos=left,
    x grid style={darkgrey176},
    xlabel={Answer switches},
    xmajorgrids,
    xmin=-0.35, xmax=13.5,
    xtick style={color=black},
    ymajorgrids,
    y grid style={darkgrey176},
    ymin=0.5, ymax=2.5,
    ytick style={color=black},
    ytick={1,2},
    yticklabels={numeric (raw), numeric (den)}
]

% --- Box 1 ---
\addplot [black] table {
5.13 0.925
5.13 1.075
8.19 1.075
8.19 0.925
5.13 0.925
};

\addplot [black] table {
5.13 1
1.00 1
};

\addplot [black] table {
8.19 1
12.8 1
};

\addplot [black] table {
1.00 0.963
1.00 1.038
};

\addplot [black] table {
12.8 0.963
12.8 1.038
};

% --- Box 2 ---
\addplot [black] table {
0.875 1.925
0.875 2.075
1.25 2.075
1.25 1.925
0.875 1.925
};

\addplot [black] table {
0.875 2
0.313 2
};

\addplot [black] table {
1.25 2
1.81 2
};

\addplot [black] table {
0.313 1.963
0.313 2.038
};

\addplot [black] table {
1.81 1.963
1.81 2.038
};

% --- Medians ---
\addplot [thick, darkorange25512714] table {
6.56 0.925
6.56 1.075
};

\addplot [thick, darkorange25512714] table {
1.06 1.925
1.06 2.075
};

\end{axis}
\end{tikzpicture}


==> figures/Qwen3-30B/numeric_bootstrap_metrics_tokens_after.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
    width=12cm,
    height=5cm,
    log basis x={10},
    tick align=outside,
    tick pos=left,
    x grid style={darkgrey176},
    xlabel={Tokens after final switch},
    xmajorgrids,
    xmode=log,
    xmin=240, xmax=3500,
    xtick style={color=black},
    xtick={500,1500,2500,3500},
    xticklabels={500,1500,2500,3500},
    ymajorgrids,
    y grid style={darkgrey176},
    ymin=0.5, ymax=2.5,
    ytick style={color=black},
    ytick={1,2},
    yticklabels={numeric (raw), numeric (den)}
]

% --- Box 1 ---
\addplot [black] table {
953 0.925
953 1.075
1428 1.075
1428 0.925
953 0.925
};

\addplot [black] table {
953 1
271 1
};

\addplot [black] table {
1428 1
2141 1
};

\addplot [black] table {
271 0.963
271 1.038
};

\addplot [black] table {
2141 0.963
2141 1.038
};

% --- Box 2 ---
\addplot [black] table {
1491 1.925
1491 2.075
2125 2.075
2125 1.925
1491 1.925
};

\addplot [black] table {
1491 2
612 2
};

\addplot [black] table {
2125 2
3064 2
};

\addplot [black] table {
612 1.963
612 2.038
};

\addplot [black] table {
3064 1.963
3064 2.038
};

% --- Medians ---
\addplot [thick, darkorange25512714] table {
1180 0.925
1180 1.075
};

\addplot [thick, darkorange25512714] table {
1802 1.925
1802 2.075
};

\end{axis}
\end{tikzpicture}


==> figures/Qwen3-30B/numeric_bootstrap_metrics_transient.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
    width=10cm,
    height=4cm,
    tick align=outside,
    tick pos=left,
    x grid style={darkgrey176},
    xlabel={Transient flips},
    xmajorgrids,
    xmin=-0.5, xmax=8.5,
    xtick style={color=black},
    ymajorgrids,
    y grid style={darkgrey176},
    ymin=0.5, ymax=2.5,
    ytick style={color=black},
    ytick={1,2},
    yticklabels={numeric (raw), numeric (den)}
]

% --- Box 1 ---
\addplot [black] table {
2.56 0.925
2.56 1.075
4.75 1.075
4.75 0.925
2.56 0.925
};

\addplot [black] table {
2.56 1
0.313 1
};

\addplot [black] table {
4.75 1
8 1
};

\addplot [black] table {
0.313 0.963
0.313 1.038
};

\addplot [black] table {
8 0.963
8 1.038
};

% --- Box 2 ---
\addplot [black] table {
0 1.925
0 2.075
0 2.075
0 1.925
0 1.925
};

\addplot [black] table {
0 2
0 2
};

\addplot [black] table {
0 2
0 2
};

\addplot [black] table {
0 1.963
0 2.038
};

\addplot [black] table {
0 1.963
0 2.038
};

% --- Medians ---
\addplot [thick, darkorange25512714] table {
3.56 0.925
3.56 1.075
};

\addplot [thick, darkorange25512714] table {
0 1.925
0 2.075
};

\end{axis}

\end{tikzpicture}


==> figures/Qwen3-30B/search_bootstrap_metrics_answer_switches.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
    width=10cm,
    height=4cm,
    tick align=outside,
    tick pos=left,
    x grid style={darkgrey176},
    xlabel={Answer switches},
    xmajorgrids,
    xmin=0.1, xmax=1.2,
    xtick style={color=black},
    ymajorgrids,
    y grid style={darkgrey176},
    ymin=0.5, ymax=2.5,
    ytick style={color=black},
    ytick={1,2},
    yticklabels={search (raw), search (den)}
]

% --- Box 1 ---
\addplot [black] table {
0.853 0.925
0.853 1.075
0.957 1.075
0.957 0.925
0.853 0.925
};

\addplot [black] table {
0.853 1
0.697 1
};

\addplot [black] table {
0.957 1
1.113 1
};

\addplot [black] table {
0.697 0.963
0.697 1.038
};

\addplot [black] table {
1.113 0.963
1.113 1.038
};

% --- Box 2 ---
\addplot [black] table {
0.206 1.925
0.206 2.075
0.239 2.075
0.239 1.925
0.206 1.925
};

\addplot [black] table {
0.206 2
0.158 2
};

\addplot [black] table {
0.239 2
0.284 2
};

\addplot [black] table {
0.158 1.963
0.158 2.038
};

\addplot [black] table {
0.284 1.963
0.284 2.038
};

% --- Medians ---
\addplot [thick, darkorange25512714] table {
0.906 0.925
0.906 1.075
};

\addplot [thick, darkorange25512714] table {
0.223 1.925
0.223 2.075
};

\end{axis}

\end{tikzpicture}


==> figures/Qwen3-30B/search_bootstrap_metrics_tokens_after.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
    width=10cm,
    height=4cm,
    %log basis x={10},
    tick align=outside,
    tick pos=left,
    x grid style={darkgrey176},
    xlabel={Tokens after final switch},
    xmajorgrids,
    xmin=58, xmax=118,
    xmode=log,
    xtick style={color=black},
    xtick={50,80,110,140},
    xticklabels={50,80,110,140},
    ymajorgrids,
    y grid style={darkgrey176},
    ymin=0.5, ymax=2.5,
    ytick style={color=black},
    ytick={1,2},
    yticklabels={search (raw), search (den)}
]

% --- Box 1 ---
\addplot [black] table {
91.2 0.925
91.2 1.075
100.3 1.075
100.3 0.925
91.2 0.925
};

\addplot [black] table {
91.2 1
77.6 1
};

\addplot [black] table {
100.3 1
113.95 1
};

\addplot [black] table {
77.6 0.963
77.6 1.038
};

\addplot [black] table {
113.95 0.963
113.95 1.038
};

% --- Box 2 ---
\addplot [black] table {
76.68 1.925
76.68 2.075
87.72 2.075
87.72 1.925
76.68 1.925
};

\addplot [black] table {
76.68 2
60.19 2
};

\addplot [black] table {
87.72 2
104.27 2
};

\addplot [black] table {
60.19 1.963
60.19 2.038
};

\addplot [black] table {
104.27 1.963
104.27 2.038
};

% --- Medians ---
\addplot [thick, darkorange25512714] table {
95.69 0.925
95.69 1.075
};

\addplot [thick, darkorange25512714] table {
82.08 1.925
82.08 2.075
};

\end{axis}
\end{tikzpicture}


==> figures/Qwen3-30B/search_bootstrap_metrics_transient.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
    width=10cm,
    height=4cm,
    tick align=outside,
    tick pos=left,
    x grid style={darkgrey176},
    xlabel={Transient flips},
    xmajorgrids,
    xmin=-0.03, xmax=0.56,
    xtick style={color=black},
    ymajorgrids,
    y grid style={darkgrey176},
    ymin=0.5, ymax=2.5,
    ytick style={color=black},
    ytick={1,2},
    yticklabels={search (raw), search (den)}
]

% --- Box 1 ---
\addplot [black] table {
0.362 0.925
0.362 1.075
0.429 1.075
0.429 0.925
0.362 0.925
};

\addplot [black] table {
0.362 1
0.263 1
};

\addplot [black] table {
0.429 1
0.528 1
};

\addplot [black] table {
0.263 0.963
0.263 1.038
};

\addplot [black] table {
0.528 0.963
0.528 1.038
};

% --- Box 2 ---
\addplot [black] table {
0 1.925
0 2.075
0.00536 2.075
0.00536 1.925
0 1.925
};

\addplot [black] table {
0 2
0 2
};

\addplot [black] table {
0.00536 2
0.0134 2
};

\addplot [black] table {
0 1.963
0 2.038
};

\addplot [black] table {
0.0134 1.963
0.0134 2.038
};

% --- Medians ---
\addplot [thick, darkorange25512714] table {
0.397 0.925
0.397 1.075
};

\addplot [thick, darkorange25512714] table {
0.00268 1.925
0.00268 2.075
};

\end{axis}
\end{tikzpicture}


==> figures/Qwen3-30B/tool_choice_bootstrap_metrics_answer_switches.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
    height=4cm,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Answer switches},
xmajorgrids,
xmin=-0.00510204081632653, xmax=0.107142857142857,
xtick style={color=black},
ymajorgrids,
y grid style={darkgrey176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={tool\_choice (raw),tool\_choice (den)}
]
\addplot [black]
table {%
0 0.925
0 1.075
0.0408163265306122 1.075
0.0408163265306122 0.925
0 0.925
};
\addplot [black]
table {%
0 1
0 1
};
\addplot [black]
table {%
0.0408163265306122 1
0.102040816326531 1
};
\addplot [black]
table {%
0 0.9625
0 1.0375
};
\addplot [black]
table {%
0.102040816326531 0.9625
0.102040816326531 1.0375
};
\addplot [black]
table {%
0 1.925
0 2.075
0 2.075
0 1.925
0 1.925
};
\addplot [black]
table {%
0 2
0 2
};
\addplot [black]
table {%
0 2
0 2
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [thick, darkorange25512714]
table {%
0.0204081632653061 0.925
0.0204081632653061 1.075
};
\addplot [thick, darkorange25512714]
table {%
0 1.925
0 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-30B/tool_choice_bootstrap_metrics_tokens_after.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
    height=4cm,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Tokens after final switch},
xmajorgrids,
xmin=8.91250938133745, xmax=112.201845430196,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
ymajorgrids,
y grid style={darkgrey176},
ymin=0.5, ymax=1.5,
ytick style={color=black},
ytick={1},
yticklabels={tool\_choice (raw),tool\_choice (den)}
]
\addplot [black]
table {%
37 0.925
37 1.075
37 1.075
37 0.925
37 0.925
};
\addplot [black]
table {%
37 1
37 1
};
\addplot [black]
table {%
37 1
37 1
};
\addplot [black]
table {%
37 0.9625
37 1.0375
};
\addplot [black]
table {%
37 0.9625
37 1.0375
};
\addplot [thick, darkorange25512714]
table {%
37 0.925
37 1.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-30B/tool_choice_bootstrap_metrics_transient.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
    height=4cm,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Transient flips},
xmajorgrids,
xmin=-0.00255102040816327, xmax=0.0535714285714286,
xtick style={color=black},
ymajorgrids,
y grid style={darkgrey176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={tool\_choice (raw),tool\_choice (den)}
]
\addplot [black]
table {%
0 0.925
0 1.075
0.0204081632653061 1.075
0.0204081632653061 0.925
0 0.925
};
\addplot [black]
table {%
0 1
0 1
};
\addplot [black]
table {%
0.0204081632653061 1
0.0510204081632653 1
};
\addplot [black]
table {%
0 0.9625
0 1.0375
};
\addplot [black]
table {%
0.0510204081632653 0.9625
0.0510204081632653 1.0375
};
\addplot [black]
table {%
0 1.925
0 2.075
0 2.075
0 1.925
0 1.925
};
\addplot [black]
table {%
0 2
0 2
};
\addplot [black]
table {%
0 2
0 2
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [thick, darkorange25512714]
table {%
0.0102040816326531 0.925
0.0102040816326531 1.075
};
\addplot [thick, darkorange25512714]
table {%
0 1.925
0 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-4B/answer_switches_distribution.tex <==
\begin{tikzpicture}
    \begin{groupplot}[group style={group size=2 by 2, horizontal sep=1.2cm, vertical sep=2.0cm}, width=6cm, height=6cm, enlarge x limits=0.05]
  \nextgroupplot[title={MCQ}, ybar, ymin=0, ymax=100, ylabel={\% examples}, xtick=data, xticklabels={0,1,2,3,4,5,6,7,8,9,10}]
    \addplot+ [fill=blue!50] coordinates {
      (0,66.97) (1,20.66) (2,5.61) (3,3.37) (4,1.57) (5,0.75) (6,0.30) (7,0.26) (8,0.16) (9,0.12) (10,0.23)
    };
  \nextgroupplot[title={Numeric-answer}, ybar, ymin=0, ymax=100, xtick=data, xticklabels={0,1,2,3,4,5,6,7,8,9,10}]
    \addplot+ [fill=blue!50] coordinates {
      (0,23.53) (1,31.46) (2,21.23) (3,13.30) (4,5.88) (5,2.81) (6,1.02) (7,0.51) (8,0.00) (9,0.00) (10,0.26)
    };
  \nextgroupplot[title={Search-query}, ybar, ymin=0, ymax=100, ylabel={\% examples}, xtick=data, xticklabels={0,1,2,3,4,5,6,7,8,9,10}]
    \addplot+ [fill=blue!50] coordinates {
      (0,63.00) (1,33.16) (2,3.50) (3,0.34) (4,0.00) (5,0.00) (6,0.00) (7,0.00) (8,0.00) (9,0.00) (10,0.00)
    };
  \nextgroupplot[title={Tool-selection}, ybar, ymin=0, ymax=100, xtick=data, xticklabels={0,1,2,3,4,5,6,7,8,9,10}]
    \addplot+ [fill=blue!50] coordinates {
      (0,98.79) (1,0.85) (2,0.12) (3,0.24) (4,0.00) (5,0.00) (6,0.00) (7,0.00) (8,0.00) (9,0.00) (10,0.00)
    };

  \end{groupplot}
  % Centered title above the groupplot
 % \node at ($(group c1r1.north west)!0.5!(group c2r1.north east)$) [yshift=14mm]{\small Answer Switches};
\end{tikzpicture}
    

==> figures/Qwen3-4B/early_stopping_results.tex <==

\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2.8cm}, width=7.0cm, height=6.5cm, cycle list name=exotic,]

% MMLU subplot (accuracy drop, inverted) - include legend here
\nextgroupplot[
    title={MCQ: Tokens Saved vs Accuracy Drop},
    title style={align=center,font=\small},
    xlabel={Tokens Saved}, xlabel style={font=\small},
    ylabel={Accuracy Drop (\%)}, ylabel style={font=\small},
    xmin=0, xmax=1500, ymin=-0.50, ymax=16.60, y dir=reverse,
    grid=both,
    xticklabel style={rotate=45, anchor=north east, font=\footnotesize},
    scaled ticks=false,
    legend pos=south west,
    legend style={font=\small, draw=none, fill=none},
    major grid style={line width=.2pt,draw=gray!50},
]
\addplot[color=blue,mark=square*,mark options={fill=blue!60},thick] coordinates {(0.0,0.00) (513.5,4.50) (976.1,10.44) (1112.7,12.77) (1196.2,14.41) (1226.2,14.33) (1242.7,14.51) (1252.8,14.47) (1259.3,14.48) (1263.9,14.68) (1268.1,14.73) (1270.8,14.60) (1273.4,14.62)};\addlegendentry{Random}
\addplot[color=green!60!black,mark=*,mark options={fill=green!60},thick] coordinates {(29.9,0.12) (278.2,0.47) (482.8,1.40) (616.0,3.04) (710.6,4.09) (799.5,6.20) (874.5,6.67) (1008.8,8.77) (1138.6,11.81) (1255.0,14.74) (1282.5,14.50) (1283.3,14.62) (1283.3,14.62)};\addlegendentry{Task Specific Probing}
\addplot[color=purple,mark=triangle*,mark options={fill=purple!60},thick] coordinates {(1272.9,14.50) (1237.7,15.09) (1171.4,14.62) (1095.5,13.92) (1024.5,10.64) (935.2,9.01) (818.3,6.90) (735.6,5.85) (643.1,2.92) (532.9,1.99) (352.8,0.58) (142.2,0.47) (8.1,0.12)};\addlegendentry{General Probing}

% Numeric subplot (accuracy drop, inverted)
\nextgroupplot[
    title={Numeric-answer: Tokens Saved vs Accuracy Drop},
    title style={align=center,font=\small},
    xlabel={Tokens Saved}, xlabel style={font=\small},
    ylabel={Accuracy Drop (\%)}, ylabel style={font=\small},
    xmin=0, xmax=2233, ymin=-0.50, ymax=66.28, y dir=reverse,
    grid=both,
    xticklabel style={rotate=45, anchor=north east, font=\footnotesize},
    scaled ticks=false,
    major grid style={line width=.2pt,draw=gray!50},
]
\addplot[forget plot, color=blue,mark=square*,mark options={fill=blue!60},thick] coordinates {(0.0,0.00) (952.0,21.79) (1680.8,48.97) (1825.4,53.33) (1932.0,57.82) (1966.3,59.23) (1981.5,58.46) (1993.1,59.23) (2000.2,59.36) (2004.6,59.23) (2008.2,59.87) (2012.0,59.87) (2014.1,60.26)};
\addplot[forget plot, color=green!60!black,mark=*,mark options={fill=green!60},thick] coordinates {(253.5,0.00) (835.8,2.56) (1064.3,8.97) (1179.4,20.51) (1232.6,25.64) (1336.3,26.92) (1379.6,29.49) (1450.2,37.18) (1581.0,48.72) (1652.2,51.28) (1716.1,52.56) (1846.5,57.69) (2030.3,60.26)};
\addplot[forget plot, color=purple,mark=triangle*,mark options={fill=purple!60},thick] coordinates {(1940.3,56.41) (1838.5,58.97) (1745.9,58.97) (1657.8,55.13) (1572.3,48.72) (1484.2,42.31) (1297.5,30.77) (1248.8,28.21) (1146.0,25.64) (1047.9,19.23) (860.7,7.69) (502.4,1.28) (25.3,0.00)};

% Search subplot (final query similarity, upward)
\nextgroupplot[
    title={Search-query: Tokens Saved vs Final Query Similarity},
    title style={align=center,font=\small},
    xlabel={Tokens Saved}, xlabel style={font=\small},
    ylabel={Final Query Cosine Similarity}, ylabel style={font=\small},
    xmin=0, xmax=250, ymin=0.852, ymax=1.0050,
    grid=both,
    xticklabel style={rotate=45, anchor=north east, font=\footnotesize},
    scaled ticks=false,
    major grid style={line width=.2pt,draw=gray!50},
]
\addplot[forget plot, color=blue,mark=square*,mark options={fill=blue!60},thick] coordinates {(0.0,0.998) (18.7,0.995) (68.4,0.982) (104.8,0.972) (149.1,0.953) (172.6,0.942) (184.4,0.934) (193.6,0.926) (198.3,0.922) (201.7,0.916) (204.5,0.912) (206.6,0.907) (208.2,0.902)};
\addplot[forget plot, color=green!60!black,mark=*,mark options={fill=green!60},thick] coordinates {(4.6,0.998) (41.6,0.996) (72.8,0.993) (90.2,0.991) (97.3,0.991) (104.3,0.989) (109.4,0.987) (121.2,0.982) (129.2,0.978) (136.2,0.979) (144.5,0.977) (155.2,0.968) (167.7,0.963)};
\addplot[forget plot, color=purple,mark=triangle*,mark options={fill=purple!60},thick] coordinates {(197.1,0.951) (174.0,0.958) (160.9,0.958) (149.7,0.964) (136.7,0.970) (124.7,0.979) (112.1,0.981) (106.1,0.984) (96.8,0.987) (86.1,0.991) (71.6,0.993) (36.1,0.999) (1.3,1.000)};

\end{groupplot}

\end{tikzpicture}


==> figures/Qwen3-4B/example_answer_trajectory.tex <==
%% Auto-generated by plot_mmlu_answer_trajectory_tikz.py
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=1 by 2, vertical sep=1.2cm}, width=12cm, height=4cm]
  % top: raw
  \nextgroupplot[title={Raw answer trajectory}, ymin=-0.5, ymax=3.5, ytick={0,1,2,3}, yticklabels={A ,B ,C ,D}, xlabel=, xtick={0,12,25,37,49,61,74,86,98,110,123,135}, xticklabels={}]
  \addplot[black, thick] coordinates {(0,1) (1,1) (2,1) (3,1) (4,1) (5,1) (6,1) (7,1) (8,1) (9,1) (10,1) (11,1) (12,1) (13,1) (14,1) (15,1) (16,1) (17,1) (18,1) (19,1) (20,1) (21,1) (22,1) (23,1) (24,1) (25,1) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1) (32,1) (33,1) (34,1) (35,1) (36,1) (37,1) (38,1) (39,1) (40,1) (41,1) (42,1) (43,1) (44,1) (45,1) (46,1) (47,1) (48,1) (49,1) (50,1) (51,1) (52,1) (53,1) (54,1) (55,1) (56,1) (57,1) (58,1) (59,1) (60,1) (61,1) (62,1) (63,1) (64,1) (65,1) (66,1) (67,1) (68,1) (69,1) (70,1) (71,1) (72,2) (73,2) (74,1) (75,1) (76,3) (77,3) (78,1) (79,1) (80,1) (81,1) (82,1) (83,1) (84,1) (85,3) (86,3) (87,3) (88,1) (89,1) (90,1) (91,1) (92,1) (93,1) (94,1) (95,1) (96,1) (97,1) (98,1) (99,1) (100,1) (101,1) (102,2) (103,2) (104,2) (105,2) (106,2) (107,1) (108,2) (109,1) (110,2) (111,2) (112,2) (113,2) (114,2) (115,2) (116,2) (117,2) (118,2) (119,2) (120,2) (121,2) (122,2) (123,2) (124,2) (125,2) (126,2) (127,2) (128,2) (129,2) (130,2) (131,2) (132,2) (133,2) (134,2) (135,2)}; % bottom: denoised
  \nextgroupplot[title={Denoised trajectory (K=3)}, ymin=-0.5, ymax=3.5, ytick={0,1,2,3}, yticklabels={A ,B ,C ,D}, xlabel=Reasoning Steps, xtick={0,12,25,37,49,61,74,86,98,110,123,135}, xticklabels={0,12,25,37,49,61,74,86,98,110,123,135}]
  \addplot[blue, thick] coordinates {(0,1) (1,1) (2,1) (3,1) (4,1) (5,1) (6,1) (7,1) (8,1) (9,1) (10,1) (11,1) (12,1) (13,1) (14,1) (15,1) (16,1) (17,1) (18,1) (19,1) (20,1) (21,1) (22,1) (23,1) (24,1) (25,1) (26,1) (27,1) (28,1) (29,1) (30,1) (31,1) (32,1) (33,1) (34,1) (35,1) (36,1) (37,1) (38,1) (39,1) (40,1) (41,1) (42,1) (43,1) (44,1) (45,1) (46,1) (47,1) (48,1) (49,1) (50,1) (51,1) (52,1) (53,1) (54,1) (55,1) (56,1) (57,1) (58,1) (59,1) (60,1) (61,1) (62,1) (63,1) (64,1) (65,1) (66,1) (67,1) (68,1) (69,1) (70,1) (71,1) (72,1) (73,1) (74,1) (75,1) (76,1) (77,1) (78,1) (79,1) (80,1) (81,1) (82,1) (83,1) (84,1) (85,1) (86,1) (87,1) (88,1) (89,1) (90,1) (91,1) (92,1) (93,1) (94,1) (95,1) (96,1) (97,1) (98,1) (99,1) (100,1) (101,1) (102,1) (103,1) (104,1) (105,2) (106,2) (107,2) (108,2) (109,2) (110,2) (111,2) (112,2) (113,2) (114,2) (115,2) (116,2) (117,2) (118,2) (119,2) (120,2) (121,2) (122,2) (123,2) (124,2) (125,2) (126,2) (127,2) (128,2) (129,2) (130,2) (131,2) (132,2) (133,2) (134,2) (135,2)};
  \end{groupplot}
\end{tikzpicture}


==> figures/Qwen3-4B/mmlu_pro_bootstrap_metrics_answer_switches.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
height=4cm,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Answer switches},
xmajorgrids,
xmin=0.385577372604021, xmax=4.12166900420757,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={mmlu\_pro (raw),mmlu\_pro (den)}
]
\addplot [black]
table {%
3.49742870500234 0.925
3.49742870500234 1.075
3.67928938756428 1.075
3.67928938756428 0.925
3.49742870500234 0.925
};
\addplot [black]
table {%
3.49742870500234 1
3.22510518934081 1
};
\addplot [black]
table {%
3.67928938756428 1
3.9518466573165 1
};
\addplot [black]
table {%
3.22510518934081 0.9625
3.22510518934081 1.0375
};
\addplot [black]
table {%
3.9518466573165 0.9625
3.9518466573165 1.0375
};
\addplot [black]
table {%
0.594202898550725 1.925
0.594202898550725 2.075
0.620149602618046 2.075
0.620149602618046 1.925
0.594202898550725 1.925
};
\addplot [black]
table {%
0.594202898550725 2
0.555399719495091 2
};
\addplot [black]
table {%
0.620149602618046 2
0.658719027582983 2
};
\addplot [black]
table {%
0.555399719495091 1.9625
0.555399719495091 2.0375
};
\addplot [black]
table {%
0.658719027582983 1.9625
0.658719027582983 2.0375
};
\addplot [thick, darkorange25512714]
table {%
3.58648901355774 0.925
3.58648901355774 1.075
};
\addplot [thick, darkorange25512714]
table {%
0.607059373539037 1.925
0.607059373539037 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-4B/mmlu_pro_bootstrap_metrics_tokens_after.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
log basis x={10},
width=10cm,
height=4cm,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Tokens after final switch},
xmajorgrids,
xmin=490.579828344245, xmax=977.851928445019,
xmode=log,
xtick style={color=black},
xtick={400,600,800,1000},
xticklabels={400,600,800,1000},
ymajorgrids,
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={mmlu\_pro (raw),mmlu\_pro (den)}
]
\addplot [black]
table {%
542.562605752961 0.925
542.562605752961 1.075
566.889734912578 1.075
566.889734912578 0.925
542.562605752961 0.925
};
\addplot [black]
table {%
542.562605752961 1
506.204737732656 1
};
\addplot [black]
table {%
566.889734912578 1
603.234066553863 1
};
\addplot [black]
table {%
506.204737732656 0.9625
506.204737732656 1.0375
};
\addplot [black]
table {%
603.234066553863 0.9625
603.234066553863 1.0375
};
\addplot [black]
table {%
846.889419674452 1.925
846.889419674452 2.075
887.22381457891 2.075
887.22381457891 1.925
846.889419674452 1.925
};
\addplot [black]
table {%
846.889419674452 2
786.629157820241 2
};
\addplot [black]
table {%
887.22381457891 2
947.668789808917 2
};
\addplot [black]
table {%
786.629157820241 1.9625
786.629157820241 2.0375
};
\addplot [black]
table {%
947.668789808917 1.9625
947.668789808917 2.0375
};
\addplot [thick, darkorange25512714]
table {%
554.325155104343 0.925
554.325155104343 1.075
};
\addplot [thick, darkorange25512714]
table {%
866.972045293701 1.925
866.972045293701 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-4B/mmlu_pro_bootstrap_metrics_transient.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
width=10cm,
height=4cm,
ymajorgrids,
x grid style={darkgray176},
xlabel={Transient flips},
xmajorgrids,
xmin=-0.11234221598878, xmax=2.35918653576438,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={mmlu\_pro (raw),mmlu\_pro (den)}
]
\addplot [black]
table {%
1.95628798503974 0.925
1.95628798503974 1.075
2.07275596072931 1.075
2.07275596072931 0.925
1.95628798503974 0.925
};
\addplot [black]
table {%
1.95628798503974 1
1.78214118747078 1
};
\addplot [black]
table {%
2.07275596072931 1
2.2468443197756 1
};
\addplot [black]
table {%
1.78214118747078 0.9625
1.78214118747078 1.0375
};
\addplot [black]
table {%
2.2468443197756 0.9625
2.2468443197756 1.0375
};
\addplot [black]
table {%
0 1.925
0 2.075
0 2.075
0 1.925
0 1.925
};
\addplot [black]
table {%
0 2
0 2
};
\addplot [black]
table {%
0 2
0 2
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [thick, darkorange25512714]
table {%
2.0137914913511 0.925
2.0137914913511 1.075
};
\addplot [thick, darkorange25512714]
table {%
0 1.925
0 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-4B/numeric_bootstrap_metrics_answer_switches.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
width=10cm,
height=4cm,
ymajorgrids,
x grid style={darkgray176},
xlabel={Answer switches},
xmajorgrids,
xmin=1.0846547314578, xmax=8.84373401534527,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={numeric (raw),numeric (den)}
]
\addplot [black]
table {%
6.80306905370844 0.925
6.80306905370844 1.075
7.47826086956522 1.075
7.47826086956522 0.925
6.80306905370844 0.925
};
\addplot [black]
table {%
6.80306905370844 1
5.80051150895141 1
};
\addplot [black]
table {%
7.47826086956522 1
8.49104859335038 1
};
\addplot [black]
table {%
5.80051150895141 0.9625
5.80051150895141 1.0375
};
\addplot [black]
table {%
8.49104859335038 0.9625
8.49104859335038 1.0375
};
\addplot [black]
table {%
1.59079283887468 1.925
1.59079283887468 2.075
1.69309462915601 2.075
1.69309462915601 1.925
1.59079283887468 1.925
};
\addplot [black]
table {%
1.59079283887468 2
1.43734015345269 2
};
\addplot [black]
table {%
1.69309462915601 2
1.84654731457801 2
};
\addplot [black]
table {%
1.43734015345269 1.9625
1.43734015345269 2.0375
};
\addplot [black]
table {%
1.84654731457801 1.9625
1.84654731457801 2.0375
};
\addplot [thick, darkorange25512714]
table {%
7.12531969309463 0.925
7.12531969309463 1.075
};
\addplot [thick, darkorange25512714]
table {%
1.64194373401535 1.925
1.64194373401535 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-4B/numeric_bootstrap_metrics_tokens_after.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
log basis x={10},
tick align=outside,
width=10cm,
height=4cm,
ymajorgrids,
tick pos=left,
x grid style={darkgray176},
xlabel={Tokens after final switch},
xmajorgrids,
xmin=698.796910027087, xmax=1393.71144044785,
xmode=log,
xtick style={color=black},
xtick={500,800,1100,14000,1700},
xticklabels={500,800,1100,14000,1700},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={numeric (raw),numeric (den)}
]
\addplot [black]
table {%
815.392857142857 0.925
815.392857142857 1.075
878.827777777778 1.075
878.827777777778 0.925
815.392857142857 0.925
};
\addplot [black]
table {%
815.392857142857 1
721.073015873016 1
};
\addplot [black]
table {%
878.827777777778 1
973.847619047619 1
};
\addplot [black]
table {%
721.073015873016 0.9625
721.073015873016 1.0375
};
\addplot [black]
table {%
973.847619047619 0.9625
973.847619047619 1.0375
};
\addplot [black]
table {%
1152.52759197324 1.925
1152.52759197324 2.075
1231.89381270903 2.075
1231.89381270903 1.925
1152.52759197324 1.925
};
\addplot [black]
table {%
1152.52759197324 2
1034.15384615385 2
};
\addplot [black]
table {%
1231.89381270903 2
1350.65551839465 2
};
\addplot [black]
table {%
1034.15384615385 1.9625
1034.15384615385 2.0375
};
\addplot [black]
table {%
1350.65551839465 1.9625
1350.65551839465 2.0375
};
\addplot [thick, darkorange25512714]
table {%
846.657142857143 0.925
846.657142857143 1.075
};
\addplot [thick, darkorange25512714]
table {%
1192.35785953177 1.925
1192.35785953177 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-4B/numeric_bootstrap_metrics_transient.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Transient flips},
xmajorgrids,
width=10cm,
height=4cm,
ymajorgrids,
xmin=-0.212148337595908, xmax=4.45511508951407,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={numeric (raw),numeric (den)}
]
\addplot [black]
table {%
3.18158567774936 0.925
3.18158567774936 1.075
3.60613810741688 1.075
3.60613810741688 0.925
3.18158567774936 0.925
};
\addplot [black]
table {%
3.18158567774936 1
2.56521739130435 1
};
\addplot [black]
table {%
3.60613810741688 1
4.24296675191816 1
};
\addplot [black]
table {%
2.56521739130435 0.9625
2.56521739130435 1.0375
};
\addplot [black]
table {%
4.24296675191816 0.9625
4.24296675191816 1.0375
};
\addplot [black]
table {%
0 1.925
0 2.075
0 2.075
0 1.925
0 1.925
};
\addplot [black]
table {%
0 2
0 2
};
\addplot [black]
table {%
0 2
0 2
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [thick, darkorange25512714]
table {%
3.38107416879795 0.925
3.38107416879795 1.075
};
\addplot [thick, darkorange25512714]
table {%
0 1.925
0 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-4B/numeric_denoised_vs_raw.tex <==

\begin{tikzpicture}
    \begin{groupplot}[group style={group size=1 by 2, vertical sep=1.8cm}, width=12cm, height=5cm, enlarge x limits=0.05]
  \nextgroupplot[title={Answer Switches (Raw)}, ybar, ymin=0, ymax=100, ylabel={\% examples}, xtick=data, xticklabels={0,1,2,3,4,5,6,7,8,9,10}]
    \addplot+ [fill=blue!50] coordinates {
      (0,19.44) (1,9.46) (2,7.42) (3,8.18) (4,7.93) (5,6.91) (6,6.65) (7,3.58) (8,3.84) (9,3.07) (10,23.53)
    };
  \nextgroupplot[title={Answer Switches (Denoised)}, ybar, ymin=0, ymax=100, ylabel={\% examples}, xtick=data, xticklabels={0,1,2,3,4,5,6,7,8,9,10}]
    \addplot+ [fill=blue!30] coordinates {
      (0,23.53) (1,31.46) (2,21.23) (3,13.30) (4,5.88) (5,2.81) (6,1.02) (7,0.51) (8,0.00) (9,0.00) (10,0.26)
    };
    \end{groupplot}
\end{tikzpicture}


==> figures/Qwen3-4B/search_bootstrap_metrics_answer_switches.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
width=10cm,
height=4cm,
ymajorgrids,
x grid style={darkgray176},
xlabel={Answer switches},
xmajorgrids,
xmin=0.336359761295823, xmax=0.982480818414322,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={search (raw),search (den)}
]
\addplot [black]
table {%
0.825234441602728 0.925
0.825234441602728 1.075
0.876385336743393 1.075
0.876385336743393 0.925
0.825234441602728 0.925
};
\addplot [black]
table {%
0.825234441602728 1
0.748508098891731 1
};
\addplot [black]
table {%
0.876385336743393 1
0.95311167945439 1
};
\addplot [black]
table {%
0.748508098891731 0.9625
0.748508098891731 1.0375
};
\addplot [black]
table {%
0.95311167945439 0.9625
0.95311167945439 1.0375
};
\addplot [black]
table {%
0.399829497016198 1.925
0.399829497016198 2.075
0.422847399829497 2.075
0.422847399829497 1.925
0.399829497016198 1.925
};
\addplot [black]
table {%
0.399829497016198 2
0.365728900255754 2
};
\addplot [black]
table {%
0.422847399829497 2
0.45694799658994 2
};
\addplot [black]
table {%
0.365728900255754 1.9625
0.365728900255754 2.0375
};
\addplot [black]
table {%
0.45694799658994 1.9625
0.45694799658994 2.0375
};
\addplot [thick, darkorange25512714]
table {%
0.849957374254049 0.925
0.849957374254049 1.075
};
\addplot [thick, darkorange25512714]
table {%
0.410912190963342 1.925
0.410912190963342 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-4B/search_bootstrap_metrics_tokens_after.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
width=10cm,
height=4cm,
ymajorgrids,
x grid style={darkgray176},
xlabel={Tokens after final switch},
xmajorgrids,
xmin=92.055002855891, xmax=163.432939932699,
xmode=log,
xtick style={color=black},
xtick={0,50,100,150,200},
xticklabels={0,50,100,150,200},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={search (raw),search (den)}
]
\addplot [black]
table {%
145.273394495413 0.925
145.273394495413 1.075
150.864220183486 1.075
150.864220183486 0.925
145.273394495413 0.925
};
\addplot [black]
table {%
145.273394495413 1
136.919266055046 1
};
\addplot [black]
table {%
150.864220183486 1
159.223853211009 1
};
\addplot [black]
table {%
136.919266055046 0.9625
136.919266055046 1.0375
};
\addplot [black]
table {%
159.223853211009 0.9625
159.223853211009 1.0375
};
\addplot [black]
table {%
103.382488479263 1.925
103.382488479263 2.075
109.329493087558 2.075
109.329493087558 1.925
103.382488479263 1.925
};
\addplot [black]
table {%
103.382488479263 2
94.4884792626728 2
};
\addplot [black]
table {%
109.329493087558 2
118.218894009217 2
};
\addplot [black]
table {%
94.4884792626728 1.9625
94.4884792626728 2.0375
};
\addplot [black]
table {%
118.218894009217 1.9625
118.218894009217 2.0375
};
\addplot [thick, darkorange25512714]
table {%
148.05504587156 0.925
148.05504587156 1.075
};
\addplot [thick, darkorange25512714]
table {%
106.248847926267 1.925
106.248847926267 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-4B/search_bootstrap_metrics_transient.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Transient flips},
xmajorgrids,
width=10cm,
height=4cm,
ymajorgrids,
xmin=-0.0150468883205456, xmax=0.334739982949702,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={search (raw),search (den)}
]
\addplot [black]
table {%
0.244671781756181 0.925
0.244671781756181 1.075
0.274509803921569 1.075
0.274509803921569 0.925
0.244671781756181 0.925
};
\addplot [black]
table {%
0.244671781756181 1
0.200341005967604 1
};
\addplot [black]
table {%
0.274509803921569 1
0.318840579710145 1
};
\addplot [black]
table {%
0.200341005967604 0.9625
0.200341005967604 1.0375
};
\addplot [black]
table {%
0.318840579710145 0.9625
0.318840579710145 1.0375
};
\addplot [black]
table {%
0.00596760443307758 1.925
0.00596760443307758 2.075
0.00937766410912191 2.075
0.00937766410912191 1.925
0.00596760443307758 1.925
};
\addplot [black]
table {%
0.00596760443307758 2
0.000852514919011083 2
};
\addplot [black]
table {%
0.00937766410912191 2
0.0144927536231884 2
};
\addplot [black]
table {%
0.000852514919011083 1.9625
0.000852514919011083 2.0375
};
\addplot [black]
table {%
0.0144927536231884 1.9625
0.0144927536231884 2.0375
};
\addplot [thick, darkorange25512714]
table {%
0.259164535379369 0.925
0.259164535379369 1.075
};
\addplot [thick, darkorange25512714]
table {%
0.00767263427109974 1.925
0.00767263427109974 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-4B/tool_choice_bootstrap_metrics_answer_switches.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Answer switches},
xmajorgrids,
width=10cm,
height=4cm,
ymajorgrids,
xmin=-0.019987922705314, xmax=0.419746376811594,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={tool\_choice (raw),tool\_choice (den)}
]
\addplot [black]
table {%
0.165458937198068 0.925
0.165458937198068 1.075
0.259661835748792 1.075
0.259661835748792 0.925
0.165458937198068 0.925
};
\addplot [black]
table {%
0.165458937198068 1
0.0277777777777778 1
};
\addplot [black]
table {%
0.259661835748792 1
0.39975845410628 1
};
\addplot [black]
table {%
0.0277777777777778 0.9625
0.0277777777777778 1.0375
};
\addplot [black]
table {%
0.39975845410628 0.9625
0.39975845410628 1.0375
};
\addplot [black]
table {%
0.0132850241545894 1.925
0.0132850241545894 2.075
0.0229468599033816 2.075
0.0229468599033816 1.925
0.0132850241545894 1.925
};
\addplot [black]
table {%
0.0132850241545894 2
0 2
};
\addplot [black]
table {%
0.0229468599033816 2
0.03743961352657 2
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [black]
table {%
0.03743961352657 1.9625
0.03743961352657 2.0375
};
\addplot [thick, darkorange25512714]
table {%
0.210144927536232 0.925
0.210144927536232 1.075
};
\addplot [thick, darkorange25512714]
table {%
0.0181159420289855 1.925
0.0181159420289855 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-4B/tool_choice_bootstrap_metrics_tokens_after.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Tokens after final switch},
xmajorgrids,
xmin=95.2838321354067, xmax=1650.946790412,
xmode=log,
width=10cm,
height=4cm,
ymajorgrids,
xtick style={color=black},
xtick={10,100,500,1000,1500,2000},
xticklabels={10,100,500,1000,1500,2000},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
ymajorgrids,
yticklabels={tool\_choice (raw),tool\_choice (den)}
]
\addplot [black]
table {%
479.355263157895 0.925
479.355263157895 1.075
791.105263157895 1.075
791.105263157895 0.925
479.355263157895 0.925
};
\addplot [black]
table {%
479.355263157895 1
108.473684210526 1
};
\addplot [black]
table {%
791.105263157895 1
1257.63157894737 1
};
\addplot [black]
table {%
108.473684210526 0.9625
108.473684210526 1.0375
};
\addplot [black]
table {%
1257.63157894737 0.9625
1257.63157894737 1.0375
};
\addplot [black]
table {%
705.45 1.925
705.45 2.075
1003.525 2.075
1003.525 1.925
705.45 1.925
};
\addplot [black]
table {%
705.45 2
260.8 2
};
\addplot [black]
table {%
1003.525 2
1450.2 2
};
\addplot [black]
table {%
260.8 1.9625
260.8 2.0375
};
\addplot [black]
table {%
1450.2 1.9625
1450.2 2.0375
};
\addplot [thick, darkorange25512714]
table {%
628.868421052632 0.925
628.868421052632 1.075
};
\addplot [thick, darkorange25512714]
table {%
854.6 1.925
854.6 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-4B/tool_choice_bootstrap_metrics_transient.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Transient flips},
xmajorgrids,
xmin=-0.0134057971014493, xmax=0.281521739130435,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
width=10cm,
height=4cm,
ymajorgrids,
ytick style={color=black},
ytick={1,2},
ymajorgrids,
yticklabels={tool\_choice (raw),tool\_choice (den)}
]
\addplot [black]
table {%
0.105072463768116 0.925
0.105072463768116 1.075
0.170289855072464 1.075
0.170289855072464 0.925
0.105072463768116 0.925
};
\addplot [black]
table {%
0.105072463768116 1
0.0108695652173913 1
};
\addplot [black]
table {%
0.170289855072464 1
0.268115942028986 1
};
\addplot [black]
table {%
0.0108695652173913 0.9625
0.0108695652173913 1.0375
};
\addplot [black]
table {%
0.268115942028986 0.9625
0.268115942028986 1.0375
};
\addplot [black]
table {%
0 1.925
0 2.075
0 2.075
0 1.925
0 1.925
};
\addplot [black]
table {%
0 2
0 2
};
\addplot [black]
table {%
0 2
0 2
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [thick, darkorange25512714]
table {%
0.136473429951691 0.925
0.136473429951691 1.075
};
\addplot [thick, darkorange25512714]
table {%
0 1.925
0 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-8B/early_stopping_performance.tex <==

\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2.8cm}, width=7.0cm, height=6.5cm,
    cycle list name=exotic,]

    % MMLU subplot (accuracy drop, inverted) - include legend here
    \nextgroupplot[
    title={MCQ: Tokens Saved vs Accuracy Drop},
    title style={align=center,font=\small},
    xlabel={Tokens Saved}, xlabel style={font=\small},
    ylabel={Accuracy Drop (\%)}, ylabel style={font=\small},
    xmin=0, xmax=1941, ymin=-0.50, ymax=28.44, y dir=reverse,
    grid=both,
    xticklabel style={rotate=45, anchor=north east, font=\footnotesize},
    scaled ticks=false,
    legend pos=south west,
    legend style={font=\small, draw=none, fill=none},
    major grid style={line width=.2pt,draw=gray!50},
]
\addplot[color=blue,mark=square*,mark options={fill=blue!60},thick] coordinates {(0.0,0.49) (853.9,9.11) (1468.3,19.11) (1608.4,22.46) (1690.2,24.14) (1720.5,24.71) (1735.1,24.73) (1744.8,24.57) (1751.1,24.47) (1755.4,24.53) (1759.0,24.53) (1761.8,24.43) (1764.1,24.39)};\addlegendentry{Random}
\addplot[color=green!60!black,mark=*,mark options={fill=green!60},thick] coordinates {(34.3,0.00) (278.5,0.49) (544.9,1.95) (842.8,0.98) (993.0,3.90) (1100.4,6.83) (1211.4,10.24) (1350.0,14.63) (1456.7,20.98) (1551.9,25.85) (1617.1,24.88) (1672.7,25.37) (1762.6,23.41)};\addlegendentry{Probing}
\addplot[color=purple,mark=triangle*,mark options={fill=purple!60},thick] coordinates {(1737.1,23.90) (1694.9,24.88) (1635.2,23.90) (1577.8,23.90) (1523.0,22.44) (1449.3,17.07) (1313.0,11.71) (1244.4,8.29) (1162.9,7.32) (1022.8,6.83) (815.4,3.90) (425.5,1.46) (15.5,0.00)};\addlegendentry{Combined}

    % Numeric subplot (accuracy drop, inverted)
    \nextgroupplot[
    title={Numeric-answer: Tokens Saved vs Accuracy Drop},
    title style={align=center,font=\small},
    xlabel={Tokens Saved}, xlabel style={font=\small},
    ylabel={Accuracy Drop (\%)}, ylabel style={font=\small},
    xmin=0, xmax=3233, ymin=-0.50, ymax=67.14, y dir=reverse,
    grid=both,
    xticklabel style={rotate=45, anchor=north east, font=\footnotesize},
    scaled ticks=false,
    major grid style={line width=.2pt,draw=gray!50},
]
\addplot[forget plot, color=blue,mark=square*,mark options={fill=blue!60},thick] coordinates {(0.0,0.00) (1588.5,24.79) (2559.0,50.56) (2734.3,55.00) (2838.8,58.75) (2872.0,59.44) (2885.7,58.33) (2898.2,58.61) (2904.8,59.17) (2909.9,59.31) (2913.9,59.03) (2917.6,59.31) (2920.0,59.72)};
\addplot[forget plot, color=green!60!black,mark=*,mark options={fill=green!60},thick] coordinates {(1311.2,2.78) (1777.3,15.28) (1961.6,23.61) (2073.4,31.94) (2184.7,36.11) (2227.9,41.67) (2282.2,45.14) (2380.5,50.00) (2458.0,54.86) (2528.3,55.56) (2594.9,60.42) (2838.6,56.25) (2939.5,59.72)};
\addplot[forget plot, color=purple,mark=triangle*,mark options={fill=purple!60},thick] coordinates {(2592.8,61.04) (2592.8,61.04) (2591.3,60.39) (2431.9,57.14) (2169.3,46.75) (2067.8,38.96) (1963.7,33.12) (1812.9,26.62) (1722.2,22.73) (1660.4,16.88) (1461.6,11.04) (1072.3,5.19) (237.9,0.00)};

    % Search subplot (final query similarity, upward)
    \nextgroupplot[
    title={Search-query: Tokens Saved vs Final Query Similarity},
    title style={align=center,font=\small},
    xlabel={Tokens Saved}, xlabel style={font=\small},
    ylabel={Final Query Cosine Similarity}, ylabel style={font=\small},
    xmin=0, xmax=283, ymin=0.877, ymax=1.047,
    grid=both,
    xticklabel style={rotate=45, anchor=north east, font=\footnotesize},
    scaled ticks=false,
    major grid style={line width=.2pt,draw=gray!50},
]
\addplot[forget plot, color=blue,mark=square*,mark options={fill=blue!60},thick] coordinates {(0.0,0.996) (24.7,0.992) (94.3,0.979) (139.1,0.971) (195.6,0.959) (220.1,0.949) (232.5,0.945) (242.5,0.943) (247.3,0.939) (250.7,0.935) (253.5,0.932) (255.8,0.929) (257.2,0.927)};
\addplot[forget plot, color=green!60!black,mark=*,mark options={fill=green!60},thick] coordinates {(50.1,0.994) (96.2,0.985) (112.9,0.979) (126.2,0.979) (135.9,0.975) (141.9,0.972) (149.5,0.972) (163.7,0.966) (171.9,0.967) (184.8,0.960) (196.6,0.957) (209.8,0.956) (247.9,0.946)};
\addplot[forget plot, color=purple,mark=triangle*,mark options={fill=purple!60},thick] coordinates {(237.4,0.956) (216.6,0.958) (200.3,0.961) (185.8,0.959) (172.6,0.965) (165.6,0.967) (154.2,0.963) (146.7,0.967) (134.0,0.975) (121.4,0.975) (88.4,0.982) (38.9,0.990) (2.1,0.997)};

\end{groupplot}

\end{tikzpicture}



==> figures/Qwen3-8B/mmlu_pro_bootstrap_metrics_answer_switches.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
    height=4cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Answer switches},
xmajorgrids,
xmin=0.461512195121951, xmax=5.31117073170732,
xtick style={color=black},
ymajorgrids,
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={mmlu\_pro (raw),mmlu\_pro (den)}
]
\addplot [black]
table {%
4.09658536585366 0.925
4.09658536585366 1.075
4.49463414634146 1.075
4.49463414634146 0.925
4.09658536585366 0.925
};
\addplot [black]
table {%
4.09658536585366 1
3.49951219512195 1
};
\addplot [black]
table {%
4.49463414634146 1
5.09073170731707 1
};
\addplot [black]
table {%
3.49951219512195 0.9625
3.49951219512195 1.0375
};
\addplot [black]
table {%
5.09073170731707 0.9625
5.09073170731707 1.0375
};
\addplot [black]
table {%
0.768780487804878 1.925
0.768780487804878 2.075
0.827317073170732 2.075
0.827317073170732 1.925
0.768780487804878 1.925
};
\addplot [black]
table {%
0.768780487804878 2
0.681951219512195 2
};
\addplot [black]
table {%
0.827317073170732 2
0.914146341463415 2
};
\addplot [black]
table {%
0.681951219512195 1.9625
0.681951219512195 2.0375
};
\addplot [black]
table {%
0.914146341463415 1.9625
0.914146341463415 2.0375
};
\addplot [thick, darkorange25512714]
table {%
4.29268292682927 0.925
4.29268292682927 1.075
};
\addplot [thick, darkorange25512714]
table {%
0.797073170731707 1.925
0.797073170731707 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-8B/mmlu_pro_bootstrap_metrics_tokens_after.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
    height=4cm,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Tokens after final switch},
xmajorgrids,
xmin=526.623561948631, xmax=1245.47960349568,
xmode=log,
xtick style={color=black},
xtick={400,800,1200,1600},
xticklabels={400,800,1200,1600},
ymajorgrids,
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={mmlu\_pro (raw),mmlu\_pro (den)}
]
\addplot [black]
table {%
633.928500986193 0.925
633.928500986193 1.075
691.590236686391 1.075
691.590236686391 0.925
633.928500986193 0.925
};
\addplot [black]
table {%
633.928500986193 1
547.63708086785 1
};
\addplot [black]
table {%
691.590236686391 1
778.049309664694 1
};
\addplot [black]
table {%
547.63708086785 0.9625
547.63708086785 1.0375
};
\addplot [black]
table {%
778.049309664694 0.9625
778.049309664694 1.0375
};
\addplot [black]
table {%
992.343301435407 1.925
992.343301435407 2.075
1074.66088516746 2.075
1074.66088516746 1.925
992.343301435407 1.925
};
\addplot [black]
table {%
992.343301435407 2
869.787081339713 2
};
\addplot [black]
table {%
1074.66088516746 2
1197.68899521531 2
};
\addplot [black]
table {%
869.787081339713 1.9625
869.787081339713 2.0375
};
\addplot [black]
table {%
1197.68899521531 1.9625
1197.68899521531 2.0375
};
\addplot [thick, darkorange25512714]
table {%
662.065088757396 0.925
662.065088757396 1.075
};
\addplot [thick, darkorange25512714]
table {%
1032.96291866029 1.925
1032.96291866029 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-8B/mmlu_pro_bootstrap_metrics_transient.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
    height=4cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Transient flips},
xmajorgrids,
xmin=-0.139219512195122, xmax=2.92360975609756,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
ymajorgrids,
yticklabels={mmlu\_pro (raw),mmlu\_pro (den)}
]
\addplot [black]
table {%
2.16390243902439 0.925
2.16390243902439 1.075
2.41268292682927 1.075
2.41268292682927 0.925
2.16390243902439 0.925
};
\addplot [black]
table {%
2.16390243902439 1
1.79414634146341 1
};
\addplot [black]
table {%
2.41268292682927 1
2.78439024390244 1
};
\addplot [black]
table {%
1.79414634146341 0.9625
1.79414634146341 1.0375
};
\addplot [black]
table {%
2.78439024390244 0.9625
2.78439024390244 1.0375
};
\addplot [black]
table {%
0 1.925
0 2.075
0 2.075
0 1.925
0 1.925
};
\addplot [black]
table {%
0 2
0 2
};
\addplot [black]
table {%
0 2
0 2
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [thick, darkorange25512714]
table {%
2.28585365853659 0.925
2.28585365853659 1.075
};
\addplot [thick, darkorange25512714]
table {%
0 1.925
0 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-8B/numeric_bootstrap_metrics_answer_switches.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
    height=4cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Answer switches},
xmajorgrids,
xmin=1.12474025974026, xmax=10.9233116883117,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
ymajorgrids,
yticklabels={numeric (raw),numeric (den)}
]
\addplot [black]
table {%
8.94675324675325 0.925
8.94675324675325 1.075
9.55974025974026 1.075
9.55974025974026 0.925
8.94675324675325 0.925
};
\addplot [black]
table {%
8.94675324675325 1
8.02857142857143 1
};
\addplot [black]
table {%
9.55974025974026 1
10.4779220779221 1
};
\addplot [black]
table {%
8.02857142857143 0.9625
8.02857142857143 1.0375
};
\addplot [black]
table {%
10.4779220779221 0.9625
10.4779220779221 1.0375
};
\addplot [black]
table {%
1.7 1.925
1.7 2.075
1.78701298701299 2.075
1.78701298701299 1.925
1.7 1.925
};
\addplot [black]
table {%
1.7 2
1.57012987012987 2
};
\addplot [black]
table {%
1.78701298701299 2
1.91688311688312 2
};
\addplot [black]
table {%
1.57012987012987 1.9625
1.57012987012987 2.0375
};
\addplot [black]
table {%
1.91688311688312 1.9625
1.91688311688312 2.0375
};
\addplot [thick, darkorange25512714]
table {%
9.25584415584416 0.925
9.25584415584416 1.075
};
\addplot [thick, darkorange25512714]
table {%
1.74415584415584 1.925
1.74415584415584 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-8B/numeric_bootstrap_metrics_tokens_after.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
    height=4cm,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Tokens after final switch},
xmajorgrids,
xmin=1118.37178281025, xmax=2119.4901803005,
xmode=log,
xtick style={color=black},
xtick={500,1000,1500,2000,2500},
xticklabels={500,1000,1500,2000,2500},
ymajorgrids,
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={numeric (raw),numeric (den)}
]
\addplot [black]
table {%
1247.79672131148 0.925
1247.79672131148 1.075
1312.26680327869 1.075
1312.26680327869 0.925
1247.79672131148 0.925
};
\addplot [black]
table {%
1247.79672131148 1
1151.34754098361 1
};
\addplot [black]
table {%
1312.26680327869 1
1408.6737704918 1
};
\addplot [black]
table {%
1151.34754098361 0.9625
1151.34754098361 1.0375
};
\addplot [black]
table {%
1408.6737704918 0.9625
1408.6737704918 1.0375
};
\addplot [black]
table {%
1865.9097582038 1.925
1865.9097582038 2.075
1943.33549222798 2.075
1943.33549222798 1.925
1865.9097582038 1.925
};
\addplot [black]
table {%
1865.9097582038 2
1749.82901554404 2
};
\addplot [black]
table {%
1943.33549222798 2
2058.78583765112 2
};
\addplot [black]
table {%
1749.82901554404 1.9625
1749.82901554404 2.0375
};
\addplot [black]
table {%
2058.78583765112 1.9625
2058.78583765112 2.0375
};
\addplot [thick, darkorange25512714]
table {%
1279.5131147541 0.925
1279.5131147541 1.075
};
\addplot [thick, darkorange25512714]
table {%
1904.83592400691 1.925
1904.83592400691 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-8B/numeric_bootstrap_metrics_transient.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
    height=4cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Transient flips},
xmajorgrids,
xmin=-0.271623376623377, xmax=5.70409090909091,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
ymajorgrids,
yticklabels={numeric (raw),numeric (den)}
]
\addplot [black]
table {%
4.48831168831169 0.925
4.48831168831169 1.075
4.86753246753247 1.075
4.86753246753247 0.925
4.48831168831169 0.925
};
\addplot [black]
table {%
4.48831168831169 1
3.91948051948052 1
};
\addplot [black]
table {%
4.86753246753247 1
5.43246753246753 1
};
\addplot [black]
table {%
3.91948051948052 0.9625
3.91948051948052 1.0375
};
\addplot [black]
table {%
5.43246753246753 0.9625
5.43246753246753 1.0375
};
\addplot [black]
table {%
0 1.925
0 2.075
0 2.075
0 1.925
0 1.925
};
\addplot [black]
table {%
0 2
0 2
};
\addplot [black]
table {%
0 2
0 2
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [thick, darkorange25512714]
table {%
4.67402597402597 0.925
4.67402597402597 1.075
};
\addplot [thick, darkorange25512714]
table {%
0 1.925
0 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-8B/search_bootstrap_metrics_answer_switches.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
    height=4cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Answer switches},
xmajorgrids,
xmin=0.199624060150376, xmax=1.05977443609023,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
ymajorgrids,
yticklabels={search (raw),search (den)}
]
\addplot [black]
table {%
0.837406015037594 0.925
0.837406015037594 1.075
0.910714285714286 1.075
0.910714285714286 0.925
0.837406015037594 0.925
};
\addplot [black]
table {%
0.837406015037594 1
0.727443609022556 1
};
\addplot [black]
table {%
0.910714285714286 1
1.02067669172932 1
};
\addplot [black]
table {%
0.727443609022556 0.9625
0.727443609022556 1.0375
};
\addplot [black]
table {%
1.02067669172932 0.9625
1.02067669172932 1.0375
};
\addplot [black]
table {%
0.268796992481203 1.925
0.268796992481203 2.075
0.289473684210526 2.075
0.289473684210526 1.925
0.268796992481203 1.925
};
\addplot [black]
table {%
0.268796992481203 2
0.238721804511278 2
};
\addplot [black]
table {%
0.289473684210526 2
0.320488721804511 2
};
\addplot [black]
table {%
0.238721804511278 1.9625
0.238721804511278 2.0375
};
\addplot [black]
table {%
0.320488721804511 1.9625
0.320488721804511 2.0375
};
\addplot [thick, darkorange25512714]
table {%
0.87312030075188 0.925
0.87312030075188 1.075
};
\addplot [thick, darkorange25512714]
table {%
0.279135338345865 1.925
0.279135338345865 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-8B/search_bootstrap_metrics_tokens_after.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
    height=4cm,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Tokens after final switch},
xmajorgrids,
xmin=105.205619463674, xmax=160.574423673673,
xmode=log,
xtick style={color=black},
xtick={40,80,120,160,200},
xticklabels={40,80,120,160,200},
ymajorgrids,
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={search (raw),search (den)}
]
\addplot [black]
table {%
142.458235294118 0.925
142.458235294118 1.075
148.509411764706 1.075
148.509411764706 0.925
142.458235294118 0.925
};
\addplot [black]
table {%
142.458235294118 1
133.404705882353 1
};
\addplot [black]
table {%
148.509411764706 1
157.517647058824 1
};
\addplot [black]
table {%
133.404705882353 0.9625
133.404705882353 1.0375
};
\addplot [black]
table {%
157.517647058824 0.9625
157.517647058824 1.0375
};
\addplot [black]
table {%
117.973247232472 1.925
117.973247232472 2.075
125.162361623616 2.075
125.162361623616 1.925
117.973247232472 1.925
};
\addplot [black]
table {%
117.973247232472 2
107.247232472325 2
};
\addplot [black]
table {%
125.162361623616 2
135.885608856089 2
};
\addplot [black]
table {%
107.247232472325 1.9625
107.247232472325 2.0375
};
\addplot [black]
table {%
135.885608856089 1.9625
135.885608856089 2.0375
};
\addplot [thick, darkorange25512714]
table {%
145.514117647059 0.925
145.514117647059 1.075
};
\addplot [thick, darkorange25512714]
table {%
121.516605166052 1.925
121.516605166052 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-8B/search_bootstrap_metrics_transient.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
    height=4cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Transient flips},
xmajorgrids,
xmin=-0.0196898496240602, xmax=0.496193609022556,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
ymajorgrids,
yticklabels={search (raw),search (den)}
]
\addplot [black]
table {%
0.350563909774436 0.925
0.350563909774436 1.075
0.399436090225564 1.075
0.399436090225564 0.925
0.350563909774436 0.925
};
\addplot [black]
table {%
0.350563909774436 1
0.277255639097744 1
};
\addplot [black]
table {%
0.399436090225564 1
0.472744360902256 1
};
\addplot [black]
table {%
0.277255639097744 0.9625
0.277255639097744 1.0375
};
\addplot [black]
table {%
0.472744360902256 0.9625
0.472744360902256 1.0375
};
\addplot [black]
table {%
0.0103383458646617 1.925
0.0103383458646617 2.075
0.0150375939849624 2.075
0.0150375939849624 1.925
0.0103383458646617 1.925
};
\addplot [black]
table {%
0.0103383458646617 2
0.0037593984962406 2
};
\addplot [black]
table {%
0.0150375939849624 2
0.0216165413533835 2
};
\addplot [black]
table {%
0.0037593984962406 1.9625
0.0037593984962406 2.0375
};
\addplot [black]
table {%
0.0216165413533835 1.9625
0.0216165413533835 2.0375
};
\addplot [thick, darkorange25512714]
table {%
0.37406015037594 0.925
0.37406015037594 1.075
};
\addplot [thick, darkorange25512714]
table {%
0.0131578947368421 1.925
0.0131578947368421 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-8B/tool_choice_bootstrap_metrics_answer_switches.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
    height=4cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Answer switches},
xmajorgrids,
xmin=-0.00119124275595621, xmax=0.180843528654218,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
ymajorgrids,
yticklabels={tool\_choice (raw),tool\_choice (den)}
]
\addplot [black]
table {%
0.0952994204764971 0.925
0.0952994204764971 1.075
0.126207340631037 1.075
0.126207340631037 0.925
0.0952994204764971 0.925
};
\addplot [black]
table {%
0.0952994204764971 1
0.0495814552479073 1
};
\addplot [black]
table {%
0.126207340631037 1
0.172569220862846 1
};
\addplot [black]
table {%
0.0495814552479073 0.9625
0.0495814552479073 1.0375
};
\addplot [black]
table {%
0.172569220862846 0.9625
0.172569220862846 1.0375
};
\addplot [black]
table {%
0.0154539600772698 1.925
0.0154539600772698 2.075
0.021249195106246 2.075
0.021249195106246 1.925
0.0154539600772698 1.925
};
\addplot [black]
table {%
0.0154539600772698 2
0.00708306503541533 2
};
\addplot [black]
table {%
0.021249195106246 2
0.0296200901481005 2
};
\addplot [black]
table {%
0.00708306503541533 1.9625
0.00708306503541533 2.0375
};
\addplot [black]
table {%
0.0296200901481005 1.9625
0.0296200901481005 2.0375
};
\addplot [thick, darkorange25512714]
table {%
0.110109465550547 0.925
0.110109465550547 1.075
};
\addplot [thick, darkorange25512714]
table {%
0.0186735350933677 1.925
0.0186735350933677 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-8B/tool_choice_bootstrap_metrics_tokens_after.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
    height=4cm,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Tokens after final switch},
xmajorgrids,
xmin=104.5987000377, xmax=945.859520618189,
xmode=log,
xtick style={color=black},
xtick={100,300,500,700,1000},
xticklabels={100,300,500,700,1000},
ymajorgrids,
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
yticklabels={tool\_choice (raw),tool\_choice (den)},
]
\addplot [black]
table {%
276.170731707317 0.925
276.170731707317 1.075
396.957317073171 1.075
396.957317073171 0.925
276.170731707317 0.925
};
\addplot [black]
table {%
276.170731707317 1
115.609756097561 1
};
\addplot [black]
table {%
396.957317073171 1
577.414634146341 1
};
\addplot [black]
table {%
115.609756097561 0.9625
115.609756097561 1.0375
};
\addplot [black]
table {%
577.414634146341 0.9625
577.414634146341 1.0375
};
\addplot [black]
table {%
359.079545454545 1.925
359.079545454545 2.075
557.818181818182 2.075
557.818181818182 1.925
359.079545454545 1.925
};
\addplot [black]
table {%
359.079545454545 2
121.590909090909 2
};
\addplot [black]
table {%
557.818181818182 2
855.772727272727 2
};
\addplot [black]
table {%
121.590909090909 1.9625
121.590909090909 2.0375
};
\addplot [black]
table {%
855.772727272727 1.9625
855.772727272727 2.0375
};
\addplot [thick, darkorange25512714]
table {%
332.512195121951 0.925
332.512195121951 1.075
};
\addplot [thick, darkorange25512714]
table {%
453 1.925
453 2.075
};
\end{axis}

\end{tikzpicture}


==> figures/Qwen3-8B/tool_choice_bootstrap_metrics_transient.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=10cm,
    height=4cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Transient flips},
xmajorgrids,
xmin=-0.00466838377334192, xmax=0.0980360592401803,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1,2},
ymajorgrids,
yticklabels={tool\_choice (raw),tool\_choice (den)}
]
\addplot [black]
table {%
0.0482936252414681 0.925
0.0482936252414681 1.075
0.0663232453316162 1.075
0.0663232453316162 0.925
0.0482936252414681 0.925
};
\addplot [black]
table {%
0.0482936252414681 1
0.021249195106246 1
};
\addplot [black]
table {%
0.0663232453316162 1
0.0933676754668384 1
};
\addplot [black]
table {%
0.021249195106246 0.9625
0.021249195106246 1.0375
};
\addplot [black]
table {%
0.0933676754668384 0.9625
0.0933676754668384 1.0375
};
\addplot [black]
table {%
0 1.925
0 2.075
0 2.075
0 1.925
0 1.925
};
\addplot [black]
table {%
0 2
0 2
};
\addplot [black]
table {%
0 2
0 2
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [black]
table {%
0 1.9625
0 2.0375
};
\addplot [thick, darkorange25512714]
table {%
0.0573084352865422 0.925
0.0573084352865422 1.075
};
\addplot [thick, darkorange25512714]
table {%
0 1.925
0 2.075
};
\end{axis}

\end{tikzpicture}

